CoIFNet: A Unified Framework for Multivariate Time Series Forecasting with Missing Values

Multivariate time series forecasting (MTSF) is a critical task with broad applications in domains such as meteorology, transportation, and economics. Nevertheless, pervasive missing values caused by sensor failures or human errors significantly degrade forecasting accuracy. Prior efforts usually employ an impute-then-forecast paradigm, leading to suboptimal predictions due to error accumulation and misaligned objectives between the two stages. To address this challenge, we propose the Collaborative Imputation-Forecasting Network (CoIFNet), a novel framework that unifies imputation and forecasting to achieve robust MTSF in the presence of missing values. Specifically, CoIFNet takes the observed values, mask matrix and timestamp embeddings as input, processing them sequentially through the Cross-Timestep Fusion (CTF) and Cross-Variate Fusion (CVF) modules to capture temporal dependencies that are robust to missing values. We provide theoretical justifications on how our CoIFNet learning objective improves the performance bound of MTSF with missing values. Through extensive experiments on challenging MSTF benchmarks, we demonstrate the effectiveness and computational efficiency of our proposed approach across diverse missing-data scenarios, e.g., CoIFNet outperforms the state-of-the-art method by $\underline{\textbf{24.40}}$% ($\underline{\textbf{23.81}}$%) at a point (block) missing rate of 0.6, while improving memory and time efficiency by $\underline{\boldsymbol{4.3\times}}$ and $\underline{\boldsymbol{2.1\times}}$, respectively. Our code is available at: https://github.com/KaiTang-eng/CoIFNet.

==> fig_tb/fig_theory.tex <==
\begin{figure}[t]
    \centering
    \setlength{\abovecaptionskip}{0pt}  % 标题上方间距
    \setlength{\belowcaptionskip}{0pt}  % 标题下方间距
    % Define some styles
    \tikzstyle{var}=[circle, draw, minimum size=0.1cm, inner sep=1pt]
    \tikzstyle{arr}=[-{Stealth[length=2mm, width=1.5mm]}]
    \tikzstyle{dashedarr}=[arr, dashed]
    \tikzstyle{brace}=[decorate, decoration={brace, amplitude=5pt, raise=1pt}]
    \tikzstyle{annText}=[midway, above=3pt, font=\scriptsize]
    \tikzstyle{annTextBelow}=[midway, below=3pt, font=\scriptsize]

    \begin{subfigure}{0.95\columnwidth}
        \centering
        \setlength{\abovecaptionskip}{0pt}  % 标题上方间距
        \setlength{\belowcaptionskip}{0pt}  % 标题下方间距
        \begin{tikzpicture}[node distance=0.8cm and 1.2cm]
            % Nodes (same as a)
            \node (hatX) {$\hat{\mathbf{X}}$};

            \node (X) [left=1.0cm of hatX, yshift=0.6cm] {$\mathbf{X}$};
            \node (M) [left=0.8cm of hatX, yshift=-0.6cm] {$\mathbf{M}^x$};

            \node (dd) [left=0.3cm of hatX, gray] {$g_\theta^*$};

            \draw[arr, dashed, gray] (M) -- (hatX);
            \draw[arr, dashed, gray] (X) -- (hatX);

            \node (Z) [right=1cm of hatX] {$Z$};

            \node (Yhata) [right=1cm of Z] {$\hat{\mathbf{Y}}$};


            \node (Y) [left=1cm of X, yshift=-0.6cm] {$\mathbf{Y}$};
            \draw[arr] (Y) -- (X);
            \draw[arr] (Y) -- (M);

            % Arrows (same as a)
            \draw[arr] (hatX) -- node[above, midway, font=\small] {$\boldsymbol{\Theta}$} (Z);

            \draw[arr] (Z) -- node[above, sloped, midway, font=\small] {$\boldsymbol{\phi}$} (Yhata);

            \path (X.north) ++(0,0) coordinate (common_y_top_a);
            \coordinate (brace_a_L_top) at (X.west |- common_y_top_a);
            \coordinate (brace_a_R_top) at (hatX.east |- common_y_top_a);
            \draw[brace, gray] (brace_a_L_top) -- (brace_a_R_top) node[annText] {$\max \I(\mathbf{X}; \hat{\mathbf{X}})$};

            \path (M.south) ++(0,0) coordinate (common_y_top_a);
            \coordinate (brace_a_L_top) at (Y.center |- common_y_top_a);
            \coordinate (brace_a_R_top) at (Yhata.center |- common_y_top_a);
            \draw[brace, decoration={mirror}] (brace_a_L_top) -- (brace_a_R_top) node[annTextBelow] {$\max \I({\mathbf{Y}}; \hat{\mathbf{Y}})$};

        \end{tikzpicture}
        \caption{Traditional impute-then-forecast approaches}
        \label{fig:two}
    \end{subfigure}%
     \vspace{1ex}
    \begin{subfigure}{0.95\columnwidth}
        \centering
        \setlength{\abovecaptionskip}{0pt}  % 标题上方间距
        \setlength{\belowcaptionskip}{5pt}  % 标题下方间距
        \begin{tikzpicture}[node distance=0.8cm and 1.2cm]
            \node (Z) {$Z$};

            \node (X) [left=1.4cm of Z, yshift=0.6cm] {$\mathbf{X}$};
            \node (M) [left=1.3cm of Z, yshift=-0.6cm] {$\mathbf{M}^x$};

            \node (dd) [left=0.6cm of hatX] {$\boldsymbol{\Theta}$};
            \draw[arr] (M) -- (Z);
            \draw[arr] (X) -- (Z);


            \node (Xhat) [right=1.4cm of Z, yshift=0.6cm] {$\hat{\mathbf{X}}$};
            \node (Yhata) [right=1.4cm of Z, yshift=-0.6cm] {$\hat{\mathbf{Y}}$};


            \node (Y) [left=1cm of X, yshift=-0.6cm] {$\mathbf{Y}$};
            \draw[arr] (Y) -- (X);
            \draw[arr] (Y) -- (M);


            \draw[arr] (Z) -- node[above, sloped, midway, font=\small] {$\boldsymbol{\phi}_I$} (Xhat);
            \draw[arr] (Z) -- node[below, sloped, midway, font=\small] {$\boldsymbol{\phi}_F$} (Yhata);

            \path (X.north) ++(0,0) coordinate (common_y_top_a);
            \coordinate (brace_a_L_top) at (X.center |- common_y_top_a);
            \coordinate (brace_a_R_top) at (Xhat.center |- common_y_top_a);
            \draw[brace] (brace_a_L_top) -- (brace_a_R_top) node[annText] {$\max \I(\mathbf{X}; \hat{\mathbf{X}})$};

            \path (M.south) ++(0,0) coordinate (common_y_top_a);
            \coordinate (brace_a_L_top) at (Y.center |- common_y_top_a);
            \coordinate (brace_a_R_top) at (Yhata.center |- common_y_top_a);
            \draw[brace, decoration={mirror}] (brace_a_L_top) -- (brace_a_R_top) node[annTextBelow] {$\max \I({\mathbf{Y}}; \hat{\mathbf{Y}})$};

        \end{tikzpicture}
        \caption{Our proposed CoIFNet framework}
        \label{fig:coif}
    \end{subfigure}%
    % \caption{Comparison of information flow in MTSF with missing values. (a) Two-stage pipeline: missingness indicator $\mathbf{M}^x$ (dashed gray) become inaccessible during forecasting, breaking the Markov chain continuity from $\mathbf{Y}$ to $\hat{\mathbf{Y}}$. (b) CoIFNet: joint learning preserves access to both $\mathbf{X}$ and $\mathbf{M}^x$, maintaining complete information flow for both tasks.}
    \caption{\textbf{Qualitative comparison of information flow between traditional impute-then-forecast approaches and our proposed CoIFNet framework}. \textbf{(a)} The mask matrix $\mathbf{M}^x$ used in the imputation stage becomes inaccessible during forecasting, breaking the Markov chain continuity from $\mathbf{Y}$ to $\hat{\mathbf{Y}}$. \textbf{(b)} CoIFNet unifies imputation and forecasting in a single framework, enabling Markov chain continuity and preserving all information critical for accurate time series forecasting in the presence of missing data.}
    \label{fig:mtl_comparison}
\end{figure}


%%%%%%%%%%%%%%%%%%% V1
% \begin{figure}[htbp]
%     \centering
%     \small % Reduce font size for the whole figure if needed

%     % Define some styles
%     \tikzstyle{var}=[circle, draw, minimum size=0.1cm, inner sep=1pt]
%     \tikzstyle{arr}=[-{Stealth[length=2mm, width=1.5mm]}]
%     \tikzstyle{dashedarr}=[arr, dashed]
%     \tikzstyle{brace}=[decorate, decoration={brace, amplitude=5pt, raise=1pt}]
%     \tikzstyle{annText}=[midway, above=3pt, font=\scriptsize]
%     \tikzstyle{annTextBelow}=[midway, below=3pt, font=\scriptsize]

%     \begin{subfigure}{0.95\columnwidth}
%         \centering
%         \begin{tikzpicture}[node distance=0.8cm and 1.2cm]
%             % Nodes (same as a)
%             \node (hatX) {$\hat{\mathbf{X}}$};

%             \node (X) [left=1.0cm of hatX, yshift=0.6cm] {$\mathbf{X}$};
%             \node (M) [left=0.8cm of hatX, yshift=-0.6cm] {$\mathbf{M}^x$};

%             \node (dd) [left=0.3cm of hatX, gray] {$g_\theta^*$};

%             \draw[arr, dashed, gray] (M) -- (hatX);
%             \draw[arr, dashed, gray] (X) -- (hatX);

%             \node (Z) [right=1cm of hatX] {$Z$};

%             \node (Yhata) [right=1cm of Z] {$\hat{\mathbf{Y}}$};

%             \node (Y) [right=1cm of Yhata] {$\mathbf{Y}$};
%             \draw[dashed] (Y) -- (Yhata);


%             % Arrows (same as a)
%             \draw[arr] (hatX) -- node[above, midway, font=\small] {$\boldsymbol{\theta}$} (Z);

%             \draw[arr] (Z) -- node[above, sloped, midway, font=\small] {$\boldsymbol{\phi}$} (Yhata);

%             \path (X.north) ++(0,0) coordinate (common_y_top_a);
%             \coordinate (brace_a_L_top) at (X.west |- common_y_top_a);
%             \coordinate (brace_a_R_top) at (hatX.east |- common_y_top_a);
%             \draw[brace, gray] (brace_a_L_top) -- (brace_a_R_top) node[annText] {$\max \I(\mathbf{X}; \hat{\mathbf{X}})$};

%             \path (M.south) ++(0,0) coordinate (common_y_top_a);
%             \coordinate (brace_a_L_top) at (Yhata.center |- common_y_top_a);
%             \coordinate (brace_a_R_top) at (Y.center |- common_y_top_a);
%             \draw[brace, decoration={mirror}] (brace_a_L_top) -- (brace_a_R_top) node[annTextBelow] {$\max \I({\mathbf{Y}}; \hat{\mathbf{Y}})$};

%         \end{tikzpicture}
%         \caption{``Impute-then-Forecast'' Pipeline}
%         \label{fig:two}
%     \end{subfigure}%
%     \hfill % Space between subfigures
%     \begin{subfigure}{0.95\columnwidth}
%         \centering
%         \begin{tikzpicture}[node distance=0.8cm and 1.2cm]
%             \node (Z) {$Z$};

%             \node (X) [left=1.4cm of Z, yshift=0.6cm] {$\mathbf{X}$};
%             \node (M) [left=1.3cm of Z, yshift=-0.6cm] {$\mathbf{M}^x$};

%             \node (dd) [left=0.6cm of hatX] {$\boldsymbol{\theta}$};
%             \draw[arr] (M) -- (Z);
%             \draw[arr] (X) -- (Z);


%             \node (Xhat) [right=1.4cm of Z, yshift=0.6cm] {$\hat{\mathbf{X}}$};
%             \node (Yhata) [right=1.4cm of Z, yshift=-0.6cm] {$\hat{\mathbf{Y}}$};


%             \node (Y) [right=1cm of Yhata] {$\mathbf{Y}$};
%             \draw[dashed] (Y) -- (Yhata);



%             \draw[arr] (Z) -- node[above, sloped, midway, font=\small] {$\boldsymbol{\phi}_I$} (Xhat);
%             \draw[arr] (Z) -- node[below, sloped, midway, font=\small] {$\boldsymbol{\phi}_F$} (Yhata);

%             \path (X.north) ++(0,0) coordinate (common_y_top_a);
%             \coordinate (brace_a_L_top) at (X.center |- common_y_top_a);
%             \coordinate (brace_a_R_top) at (Xhat.center |- common_y_top_a);
%             \draw[brace] (brace_a_L_top) -- (brace_a_R_top) node[annText] {$\max \I(\mathbf{X}; \hat{\mathbf{X}})$};

%             \path (M.south) ++(0,0) coordinate (common_y_top_a);
%             \coordinate (brace_a_L_top) at (Yhata.center |- common_y_top_a);
%             \coordinate (brace_a_R_top) at (Y.center |- common_y_top_a);
%             \draw[brace, decoration={mirror}] (brace_a_L_top) -- (brace_a_R_top) node[annTextBelow] {$\max \I({\mathbf{Y}}; \hat{\mathbf{Y}})$};

%         \end{tikzpicture}
%         \caption{CoIFNet (ours)}
%         \label{fig:coif}
%     \end{subfigure}%
%     \caption{.}
%     \label{fig:mtl_comparison}
% \end{figure}
